An Algorithmic Analysis of the Honey-Bee Game

The Honey-Bee game is a two-player board game that is played on a connected hexagonal colored grid or (in a generalized setting) on a connected graph with colored nodes. In a single move, a player calls a color and thereby conquers all the nodes of that color that are adjacent to his own current territory. Both players want to conquer the majority of the nodes. We show that winning the game is PSPACE-hard in general, NP-hard on series-parallel graphs, but easy on outerplanar graphs. In the solitaire version, the goal of the single player is to conquer the entire graph with the minimum number of moves. The solitaire version is NP-hard on trees and split graphs, but can be solved in polynomial time on co-comparability graphs.

==> graph.tex <==
\begin{picture}(0,0)%
\epsfig{file=graph.eps}%
\end{picture}%
\setlength{\unitlength}{1895truesp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17648,10510)(2311,-11288)
\put(9901,-6811){\makebox(0,0)[rb]{\smash{{\rm $W_3^F$}}}}
\put(6901,-4711){\makebox(0,0)[rb]{\smash{{\rm $W_2^F$}}}}
\put(13276,-9961){\makebox(0,0)[rb]{\smash{{\rm $W_4^T$}}}}
\put(6901,-5761){\makebox(0,0)[rb]{\smash{{\rm $W_2^T$}}}}
\put(13276,-8911){\makebox(0,0)[rb]{\smash{{\rm $W_4^F$}}}}
\put(3601,-2611){\makebox(0,0)[rb]{\smash{{\rm $W_1^F$}}}}
\put(3601,-3661){\makebox(0,0)[rb]{\smash{{\rm $W_1^T$}}}}
\put(9901,-7861){\makebox(0,0)[rb]{\smash{{\rm $W_3^T$}}}}
\put(2326,-1636){\makebox(0,0)[rb]{\smash{{\rm $a_0$}}}}
\put(2326,-11011){\makebox(0,0)[rb]{\smash{{\rm $b_0$}}}}
\put(3601,-961){\makebox(0,0)[b]{\smash{{\rm $\exists x_1$}}}}
\put(9901,-961){\makebox(0,0)[b]{\smash{{\rm $\exists x_3$}}}}
\put(13501,-961){\makebox(0,0)[b]{\smash{{\rm $\forall x_4$}}}}
\put(16801,-3061){\makebox(0,0)[b]{\smash{{\rm $(x_1\vee x_2\vee x_3)$}}}}
\put(19651,-1711){\makebox(0,0)[b]{\smash{{\rm $H_A$}}}}
\put(16801,-9511){\makebox(0,0)[b]{\smash{{\rm $(\overline{x_2}\vee x_3\vee \overline{x_4})$}}}}
\put(7201,-961){\makebox(0,0)[b]{\smash{{\rm $\forall x_2$}}}}
\put(16801,-7186){\makebox(0,0)[lb]{\smash{{\rm $(x_1\vee \overline{x_2}\vee x_4)$}}}}
\put(19576,-6661){\makebox(0,0)[b]{\smash{{\rm $H_B$}}}}
\end{picture}%


==> outerplanar.tex <==
\begin{picture}(0,0)%
\epsfig{file=outerplanar.eps}%
\end{picture}%
\setlength{\unitlength}{2763truesp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5280,3411)(2161,-4489)
\put(6751,-3961){\makebox(0,0)[lb]{\smash{{\rm $\ell_3$}}}}
\put(7426,-2836){\makebox(0,0)[lb]{\smash{{\rm $b_0$}}}}
\put(2176,-2836){\makebox(0,0)[rb]{\smash{{\rm $a_0$}}}}
\put(4201,-1261){\makebox(0,0)[b]{\smash{{\rm $u_2$}}}}
\put(5401,-1261){\makebox(0,0)[b]{\smash{{\rm $u_3$}}}}
\put(4801,-4411){\makebox(0,0)[b]{\smash{{\rm $\ell_2$}}}}
\put(2851,-1711){\makebox(0,0)[rb]{\smash{{\rm $u_1$}}}}
\put(6676,-1636){\makebox(0,0)[lb]{\smash{{\rm $u_4$}}}}
\put(2851,-3961){\makebox(0,0)[rb]{\smash{{\rm $\ell_1$}}}}
\end{picture}%


==> r2.tex <==
\begin{picture}(0,0)%
\epsfig{file=r2.eps}%
\end{picture}%
\setlength{\unitlength}{2763truesp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6890,2359)(2225,-3386)
\put(3001,-1186){\makebox(0,0)[b]{\smash{{\rm $A$}}}}
\put(5401,-1186){\makebox(0,0)[b]{\smash{{\rm $B$}}}}
\end{picture}%


==> r3.tex <==
\begin{picture}(0,0)%
\epsfig{file=r3.eps}%
\end{picture}%
\setlength{\unitlength}{2763truesp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6334,2447)(2181,-2274)
\put(3001, 14){\makebox(0,0)[b]{\smash{{\rm $A$}}}}
\put(7801, 14){\makebox(0,0)[b]{\smash{{\rm $B$}}}}
\end{picture}%


==> results.tex <==
\begin{picture}(0,0)%
\epsfig{file=results.eps}%
\end{picture}%
\setlength{\unitlength}{2763truesp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8124,5124)(1639,-5473)
\put(5551,-736){\makebox(0,0)[b]{\smash{{\rm Perfect}}}}
\put(3451,-2236){\makebox(0,0)[b]{\smash{{\rm Bipartite}}}}
\put(5476,-2236){\makebox(0,0)[b]{\smash{{\rm Chordal}}}}
\put(6601,-3736){\makebox(0,0)[b]{\smash{{\rm Interval}}}}
\put(8851,-3736){\makebox(0,0)[b]{\smash{{\rm Permutation}}}}
\put(8101,-2236){\makebox(0,0)[b]{\smash{{\rm Co-comparability}}}}
\put(2401,-3736){\makebox(0,0)[b]{\smash{{\rm Tree}}}}
\put(4501,-3736){\makebox(0,0)[b]{\smash{{\rm Split}}}}
\put(8851,-5236){\makebox(0,0)[b]{\smash{{\rm Cograph}}}}
\end{picture}%


==> sp.tex <==
\begin{picture}(0,0)%
\epsfig{file=sp.eps}%
\end{picture}%
\setlength{\unitlength}{1776truesp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14430,4578)(1186,-7030)
\put(1201,-4036){\makebox(0,0)[rb]{\smash{{\rm $a_0$}}}}
\put(5701,-2761){\makebox(0,0)[b]{\smash{{\rm $0$}}}}
\put(6451,-2761){\makebox(0,0)[b]{\smash{{\rm $2$}}}}
\put(15601,-4036){\makebox(0,0)[lb]{\smash{{\rm $b_0$}}}}
\put(8026,-2761){\makebox(0,0)[rb]{\smash{{\rm $H_1$}}}}
\put(8026,-3736){\makebox(0,0)[rb]{\smash{{\rm $H_2$}}}}
\put(8026,-4636){\makebox(0,0)[rb]{\smash{{\rm $H_3$}}}}
\put(15301,-3661){\makebox(0,0)[b]{\smash{{\rm $3$}}}}
\put(8401,-2611){\makebox(0,0)[b]{\smash{{\rm $3$}}}}
\put(7201,-3661){\makebox(0,0)[b]{\smash{{\rm $1$}}}}
\put(5701,-3661){\makebox(0,0)[b]{\smash{{\rm $0$}}}}
\put(4201,-3661){\makebox(0,0)[b]{\smash{{\rm $1$}}}}
\put(2701,-3661){\makebox(0,0)[b]{\smash{{\rm $0$}}}}
\put(1501,-3661){\makebox(0,0)[b]{\smash{{\rm $2$}}}}
\put(2701,-2761){\makebox(0,0)[b]{\smash{{\rm $1$}}}}
\put(3451,-2761){\makebox(0,0)[b]{\smash{{\rm $2$}}}}
\put(4201,-2761){\makebox(0,0)[b]{\smash{{\rm $0$}}}}
\put(4951,-2761){\makebox(0,0)[b]{\smash{{\rm $2$}}}}
\put(2701,-4561){\makebox(0,0)[b]{\smash{{\rm $1$}}}}
\put(4201,-4561){\makebox(0,0)[b]{\smash{{\rm $0$}}}}
\put(5701,-4561){\makebox(0,0)[b]{\smash{{\rm $1$}}}}
\put(7201,-4561){\makebox(0,0)[b]{\smash{{\rm $0$}}}}
\put(11851,-2761){\makebox(0,0)[b]{\smash{{\rm $3$}}}}
\put(13351,-2761){\makebox(0,0)[b]{\smash{{\rm $3$}}}}
\put(10351,-2761){\makebox(0,0)[b]{\smash{{\rm $3$}}}}
\put(14101,-6961){\makebox(0,0)[b]{\smash{{\rm $2$}}}}
\put(14776,-6136){\makebox(0,0)[lb]{\smash{{\rm $H_B$}}}}
\put(7201,-2761){\makebox(0,0)[b]{\smash{{\rm $1$}}}}
\end{picture}%


==> var.tex <==
\begin{picture}(0,0)%
\epsfig{file=var.eps}%
\end{picture}%
\setlength{\unitlength}{1973truesp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11123,12336)(1336,-11554)
\put(4501,-4201){\makebox(0,0)[b]{\smash{{\rm $b_{2i-1}^\star$}}}}
\put(7201,-601){\makebox(0,0)[b]{\smash{{\rm $a_{2i}^F$}}}}
\put(8101,-1201){\makebox(0,0)[b]{\smash{{\rm $a_{2i}^\star$}}}}
\put(4501,-1201){\makebox(0,0)[b]{\smash{{\rm $a_{2i-1}^\star$}}}}
\put(1801,-7426){\makebox(0,0)[b]{\smash{{\rm $a_0$}}}}
\put(1351,-7876){\makebox(0,0)[rb]{\smash{{\rm $P_A$}}}}
\put(1351,-10276){\makebox(0,0)[rb]{\smash{{\rm $P_B$}}}}
\put(3601,599){\makebox(0,0)[b]{\smash{{\rm $\exists x_{2i-1}$}}}}
\put(3601,-5626){\makebox(0,0)[b]{\smash{{\rm $b_{2i-1}^T$}}}}
\put(6301,-5626){\makebox(0,0)[b]{\smash{{\rm $b_{2i}^T$}}}}
\put(3601,-3601){\makebox(0,0)[b]{\smash{{\rm $b_{2i-1}^F$}}}}
\put(6301,-3601){\makebox(0,0)[b]{\smash{{\rm $b_{2i}^F$}}}}
\put(7201,-4201){\makebox(0,0)[b]{\smash{{\rm $b_{2i}^\star$}}}}
\put(3601,-601){\makebox(0,0)[b]{\smash{{\rm $a_{2i-1}^F$}}}}
\put(3601,-2701){\makebox(0,0)[b]{\smash{{\rm $a_{2i-1}^T$}}}}
\put(7201,-2701){\makebox(0,0)[b]{\smash{{\rm $a_{2i}^T$}}}}
\put(9901,-7426){\makebox(0,0)[b]{\smash{{\rm $a_n$}}}}
\put(11701,-6676){\makebox(0,0)[b]{\smash{{\rm $H_A$}}}}
\put(11701,-11476){\makebox(0,0)[b]{\smash{{\rm $H_B$}}}}
\put(10501,-7426){\makebox(0,0)[b]{\smash{{\rm $a_{f}$}}}}
\put(10501,-10726){\makebox(0,0)[b]{\smash{{\rm $b_{f}$}}}}
\put(2551,-5026){\makebox(0,0)[rb]{\smash{{\rm $b_{i-1}$}}}}
\put(9901,-10726){\makebox(0,0)[b]{\smash{{\rm $b_n$}}}}
\put(2551,-1351){\makebox(0,0)[rb]{\smash{{\rm $a_{i-1}$}}}}
\put(5476,-7426){\makebox(0,0)[rb]{\smash{{\rm $a_{i-1}$}}}}
\put(6301,-7426){\makebox(0,0)[lb]{\smash{{\rm $a_{i}$}}}}
\put(6301,-10726){\makebox(0,0)[lb]{\smash{{\rm $b_{i}$}}}}
\put(5476,-10726){\makebox(0,0)[rb]{\smash{{\rm $b_{i-1}$}}}}
\put(1801,-10726){\makebox(0,0)[b]{\smash{{\rm $b_0$}}}}
\put(9151,-1351){\makebox(0,0)[lb]{\smash{{\rm $a_{i}$}}}}
\put(9151,-5026){\makebox(0,0)[lb]{\smash{{\rm $b_{i}$}}}}
\put(7201,599){\makebox(0,0)[b]{\smash{{\rm $\forall x_{2i}$}}}}
\end{picture}%


==> wait.tex <==
\begin{picture}(0,0)%
\epsfig{file=wait.eps}%
\end{picture}%
\setlength{\unitlength}{2368truesp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9083,5436)(2086,-5539)
\put(8551,-4486){\makebox(0,0)[b]{\smash{{\rm $w_n^T$}}}}
\put(4951,-4486){\makebox(0,0)[b]{\smash{{\rm $w_{i}^T$}}}}
\put(8551,-1486){\makebox(0,0)[b]{\smash{{\rm $w_n^T$}}}}
\put(8551,-286){\makebox(0,0)[b]{\smash{{\rm $w_n^F$}}}}
\put(4051,-286){\makebox(0,0)[b]{\smash{{\rm $w_{2i-1}^{\star F}$}}}}
\put(2101,-1036){\makebox(0,0)[rb]{\smash{{\rm $b_{2i-1}^F$}}}}
\put(2101,-436){\makebox(0,0)[rb]{\smash{{\rm $a_{2i-1}^F$}}}}
\put(2101,-1636){\makebox(0,0)[rb]{\smash{{\rm $a_{2i-1}^T$}}}}
\put(2101,-2236){\makebox(0,0)[rb]{\smash{{\rm $b_{2i-1}^T$}}}}
\put(10801,-3586){\makebox(0,0)[b]{\smash{{\rm $H_j$}}}}
\put(4051,-3286){\makebox(0,0)[b]{\smash{{\rm $w_{2i}^{\star F}$}}}}
\put(8551,-3286){\makebox(0,0)[b]{\smash{{\rm $w_n^F$}}}}
\put(2101,-4936){\makebox(0,0)[rb]{\smash{{\rm $a_{2i}^T$}}}}
\put(2101,-4336){\makebox(0,0)[rb]{\smash{{\rm $b_{2i}^\star$}}}}
\put(2101,-3736){\makebox(0,0)[rb]{\smash{{\rm $a_{2i}^F$}}}}
\put(5026,-3286){\makebox(0,0)[b]{\smash{{\rm $w_{i}^F$}}}}
\put(4951,-286){\makebox(0,0)[b]{\smash{{\rm $w_{i}^F$}}}}
\put(4051,-1486){\makebox(0,0)[b]{\smash{{\rm $w_{2i-1}^{\star T}$}}}}
\put(4951,-1486){\makebox(0,0)[b]{\smash{{\rm $w_{2i-1}^T$}}}}
\put(6076,-5461){\makebox(0,0)[b]{\smash{{\rm $W_{2i}^T$}}}}
\put(6076,-4261){\makebox(0,0)[b]{\smash{{\rm $W_{2i}^F$}}}}
\put(6076,-2461){\makebox(0,0)[b]{\smash{{\rm $W_{2i-1}^T$}}}}
\put(6076,-1186){\makebox(0,0)[b]{\smash{{\rm $W_{2i-1}^F$}}}}
\put(4051,-4486){\makebox(0,0)[b]{\smash{{\rm $w_{2i}^{\star T}$}}}}
\end{picture}%

